Elastic Scattering in General Relativistic Ray Tracing for Neutrinos

We present a covariant ray tracing algorithm for computing high-resolution neutrino distributions in general relativistic numerical spacetimes with hydrodynamical sources. Our formulation treats the very important effect of elastic scattering of neutrinos off of nuclei and nucleons (changing the neutrino's direction but not energy) by incorporating estimates of the background neutrino fields. Background fields provide information about the spectra and intensities of the neutrinos scattered into each ray. These background fields may be taken from a low-order moment simulation or be ignored, in which case the method reduces to a standard state-of-the-art ray tracing formulation. The method handles radiation in regimes spanning optically thick to optically thin. We test the new code, highlight its strengths and weaknesses, and apply it to a simulation of a neutron star merger to compute neutrino fluxes and spectra, and to demonstrate a neutrino flavor oscillation calculation. In that environment, we find qualitatively different fluxes, spectra, and oscillation behaviors when elastic scattering is included.

==> cosA_distrib-G-250km-00deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,594){\makebox(0,0)[r]{\strut{}$10^{27}$}}%
      \put(814,941){\makebox(0,0)[r]{\strut{}$10^{28}$}}%
      \put(814,1288){\makebox(0,0)[r]{\strut{}$10^{29}$}}%
      \put(814,1635){\makebox(0,0)[r]{\strut{}$10^{30}$}}%
      \put(814,1982){\makebox(0,0)[r]{\strut{}$10^{31}$}}%
      \put(814,2328){\makebox(0,0)[r]{\strut{}$10^{32}$}}%
      \put(814,2675){\makebox(0,0)[r]{\strut{}$10^{33}$}}%
      \put(814,3022){\makebox(0,0)[r]{\strut{}$10^{34}$}}%
      \put(814,3369){\makebox(0,0)[r]{\strut{}$10^{35}$}}%
      \put(946,374){\makebox(0,0){\strut{}$0.88$}}%
      \put(1682,374){\makebox(0,0){\strut{}$0.9$}}%
      \put(2418,374){\makebox(0,0){\strut{}$0.92$}}%
      \put(3155,374){\makebox(0,0){\strut{}$0.94$}}%
      \put(3891,374){\makebox(0,0){\strut{}$0.96$}}%
      \put(4627,374){\makebox(0,0){\strut{}$0.98$}}%
      \put(5363,374){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1981){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{G}$ [${\rm cm}^{-3}/d\cos A$]}}}%
      \put(3154,154){\makebox(0,0){\strut{}$\cos A$}}%
      \put(3154,3699){\makebox(0,0){\strut{}Angular distribution of number density at $\theta=0^\circ$}}%
      \csname LTb\endcsname%
      \put(2200,3198){\makebox(0,0)[r]{\strut{}noscat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(2200,3022){\makebox(0,0)[r]{\strut{}noscat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(2200,2846){\makebox(0,0)[r]{\strut{}noscat $\nu_x$}}%
      \csname LTb\endcsname%
      \put(4375,3198){\makebox(0,0)[r]{\strut{}scat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(4375,3022){\makebox(0,0)[r]{\strut{}scat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(4375,2846){\makebox(0,0)[r]{\strut{}scat $\nu_x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cosA_distrib-G-250km-00deg-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cosA_distrib-G-250km-90deg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,594){\makebox(0,0)[r]{\strut{}$10^{27}$}}%
      \put(814,941){\makebox(0,0)[r]{\strut{}$10^{28}$}}%
      \put(814,1288){\makebox(0,0)[r]{\strut{}$10^{29}$}}%
      \put(814,1635){\makebox(0,0)[r]{\strut{}$10^{30}$}}%
      \put(814,1982){\makebox(0,0)[r]{\strut{}$10^{31}$}}%
      \put(814,2328){\makebox(0,0)[r]{\strut{}$10^{32}$}}%
      \put(814,2675){\makebox(0,0)[r]{\strut{}$10^{33}$}}%
      \put(814,3022){\makebox(0,0)[r]{\strut{}$10^{34}$}}%
      \put(814,3369){\makebox(0,0)[r]{\strut{}$10^{35}$}}%
      \put(946,374){\makebox(0,0){\strut{}$0.88$}}%
      \put(1682,374){\makebox(0,0){\strut{}$0.9$}}%
      \put(2418,374){\makebox(0,0){\strut{}$0.92$}}%
      \put(3155,374){\makebox(0,0){\strut{}$0.94$}}%
      \put(3891,374){\makebox(0,0){\strut{}$0.96$}}%
      \put(4627,374){\makebox(0,0){\strut{}$0.98$}}%
      \put(5363,374){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1981){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{G}$ [${\rm cm}^{-3}/d\cos A$]}}}%
      \put(3154,154){\makebox(0,0){\strut{}$\cos A$}}%
      \put(3154,3699){\makebox(0,0){\strut{}Angular distribution of number density at $\theta=90^\circ$}}%
      \csname LTb\endcsname%
      \put(2200,3198){\makebox(0,0)[r]{\strut{}noscat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(2200,3022){\makebox(0,0)[r]{\strut{}noscat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(2200,2846){\makebox(0,0)[r]{\strut{}noscat $\nu_x$}}%
      \csname LTb\endcsname%
      \put(4375,3198){\makebox(0,0)[r]{\strut{}scat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(4375,3022){\makebox(0,0)[r]{\strut{}scat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(4375,2846){\makebox(0,0)[r]{\strut{}scat $\nu_x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cosA_distrib-G-250km-90deg-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-collapse_profile_avg_eps_vs_cosA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(616,990){\makebox(0,0)[r]{\strut{} 5}}%
      \put(616,1387){\makebox(0,0)[r]{\strut{} 10}}%
      \put(616,1783){\makebox(0,0)[r]{\strut{} 15}}%
      \put(616,2180){\makebox(0,0)[r]{\strut{} 20}}%
      \put(616,2576){\makebox(0,0)[r]{\strut{} 25}}%
      \put(616,2973){\makebox(0,0)[r]{\strut{} 30}}%
      \put(616,3369){\makebox(0,0)[r]{\strut{} 35}}%
      \put(748,374){\makebox(0,0){\strut{} 0.9}}%
      \put(1210,374){\makebox(0,0){\strut{} 0.91}}%
      \put(1671,374){\makebox(0,0){\strut{} 0.92}}%
      \put(2133,374){\makebox(0,0){\strut{} 0.93}}%
      \put(2594,374){\makebox(0,0){\strut{} 0.94}}%
      \put(3056,374){\makebox(0,0){\strut{} 0.95}}%
      \put(3517,374){\makebox(0,0){\strut{} 0.96}}%
      \put(3979,374){\makebox(0,0){\strut{} 0.97}}%
      \put(4440,374){\makebox(0,0){\strut{} 0.98}}%
      \put(4902,374){\makebox(0,0){\strut{} 0.99}}%
      \put(5363,374){\makebox(0,0){\strut{} 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1981){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle\tilde{\varepsilon}\rangle$ [MeV]}}}%
      \put(3055,154){\makebox(0,0){\strut{}$\cos A$}}%
      \put(3055,3699){\makebox(0,0){\strut{}Collapse profile: angular dependence on average energy $\nu_x$}}%
      \csname LTb\endcsname%
      \put(2662,2149){\makebox(0,0)[r]{\strut{}MC}}%
      \csname LTb\endcsname%
      \put(2662,1929){\makebox(0,0)[r]{\strut{}RT scat spectral}}%
      \csname LTb\endcsname%
      \put(2662,1709){\makebox(0,0)[r]{\strut{}RT scat gray}}%
      \csname LTb\endcsname%
      \put(2662,1489){\makebox(0,0)[r]{\strut{}RT noscat}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-collapse_profile_avg_eps_vs_cosA-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-cumulative_f-homogeneous.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,684){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1131){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(858,1579){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(858,2026){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(858,2474){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(858,2921){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(858,3369){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(990,374){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1537,374){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2083,374){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(2630,374){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(3176,374){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(3723,374){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(4270,374){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(4816,374){\makebox(0,0){\strut{}$10^{5}$}}%
      \put(5363,374){\makebox(0,0){\strut{}$10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1981){\rotatebox{-270}{\makebox(0,0){\strut{}cumulative $f(t)$}}}%
      \put(3176,154){\makebox(0,0){\strut{}$-ct$ [km]}}%
      \put(3176,3699){\makebox(0,0){\strut{}$f$ integrated along a ray: $\varepsilon=11.25$~MeV}}%
      \csname LTb\endcsname%
      \put(2236,3226){\makebox(0,0)[r]{\strut{}$f_{\rm AE}$ noscat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(2236,3050){\makebox(0,0)[r]{\strut{}$f_{\rm AE}$ noscat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(2236,2874){\makebox(0,0)[r]{\strut{}$f_{\rm AE}$ noscat $\nu_x$}}%
      \csname LTb\endcsname%
      \put(2236,2698){\makebox(0,0)[r]{\strut{}$f_{\rm AE}$ scat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(2236,2522){\makebox(0,0)[r]{\strut{}$f_{\rm AE}$ scat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(2236,2346){\makebox(0,0)[r]{\strut{}$f_{\rm AE}$ scat $\nu_x$}}%
      \csname LTb\endcsname%
      \put(2236,2170){\makebox(0,0)[r]{\strut{}$f_{\rm SE}$ scat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(2236,1994){\makebox(0,0)[r]{\strut{}$f_{\rm SE}$ scat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(2236,1818){\makebox(0,0)[r]{\strut{}$f_{\rm SE}$ scat $\nu_x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-cumulative_f-homogeneous-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-f-absorption_star-11MeV.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,594){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(748,1149){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(748,1704){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(748,2259){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(748,2814){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(748,3369){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(880,374){\makebox(0,0){\strut{} 0.7}}%
      \put(1627,374){\makebox(0,0){\strut{} 0.75}}%
      \put(2374,374){\makebox(0,0){\strut{} 0.8}}%
      \put(3122,374){\makebox(0,0){\strut{} 0.85}}%
      \put(3869,374){\makebox(0,0){\strut{} 0.9}}%
      \put(4616,374){\makebox(0,0){\strut{} 0.95}}%
      \put(5363,374){\makebox(0,0){\strut{} 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1981){\rotatebox{-270}{\makebox(0,0){\strut{}$f_{\rm AE}$}}}%
      \put(3121,154){\makebox(0,0){\strut{}$\cos A$}}%
      \put(3121,3699){\makebox(0,0){\strut{}Idealized star: angular distribution of $f$ at $\varepsilon=11.25$~MeV}}%
      \csname LTb\endcsname%
      \put(4060,2449){\makebox(0,0)[r]{\strut{}$\nu_e$}}%
      \csname LTb\endcsname%
      \put(4060,2273){\makebox(0,0)[r]{\strut{}$\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(4060,2097){\makebox(0,0)[r]{\strut{}$\nu_x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-f-absorption_star-11MeV-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-moving_fluid_avg_eps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(616,1057){\makebox(0,0)[r]{\strut{} 5}}%
      \put(616,1519){\makebox(0,0)[r]{\strut{} 10}}%
      \put(616,1982){\makebox(0,0)[r]{\strut{} 15}}%
      \put(616,2444){\makebox(0,0)[r]{\strut{} 20}}%
      \put(616,2907){\makebox(0,0)[r]{\strut{} 25}}%
      \put(616,3369){\makebox(0,0)[r]{\strut{} 30}}%
      \put(748,374){\makebox(0,0){\strut{}-1}}%
      \put(1210,374){\makebox(0,0){\strut{}-0.8}}%
      \put(1671,374){\makebox(0,0){\strut{}-0.6}}%
      \put(2133,374){\makebox(0,0){\strut{}-0.4}}%
      \put(2594,374){\makebox(0,0){\strut{}-0.2}}%
      \put(3056,374){\makebox(0,0){\strut{} 0}}%
      \put(3517,374){\makebox(0,0){\strut{} 0.2}}%
      \put(3979,374){\makebox(0,0){\strut{} 0.4}}%
      \put(4440,374){\makebox(0,0){\strut{} 0.6}}%
      \put(4902,374){\makebox(0,0){\strut{} 0.8}}%
      \put(5363,374){\makebox(0,0){\strut{} 1}}%
      \put(2871,788){\makebox(0,0)[r]{\strut{}$\nu$ moving against fluid}}%
      \put(3332,788){\makebox(0,0)[l]{\strut{}$\nu$ moving with fluid}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1981){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle\tilde{\varepsilon}\rangle$ [MeV]}}}%
      \put(3055,154){\makebox(0,0){\strut{}$\cos A$}}%
      \put(3055,3699){\makebox(0,0){\strut{}Moving fluid: angular dependence on average energy, $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(1540,3196){\makebox(0,0)[r]{\strut{}$v=0$}}%
      \csname LTb\endcsname%
      \put(1540,2976){\makebox(0,0)[r]{\strut{}$v=0.1$}}%
      \csname LTb\endcsname%
      \put(1540,2756){\makebox(0,0)[r]{\strut{}$v=0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-moving_fluid_avg_eps-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-survival_prob-noscat_ih.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1020,2149){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1020,2418){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1020,2686){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1020,2955){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1020,3223){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1020,3492){\makebox(0,0)[r]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(580,2820){\rotatebox{-270}{\makebox(0,0){\strut{}survival prob}}}%
      \put(3311,3956){\makebox(0,0){\strut{}Flavor Evolution (noscat)}}%
      \csname LTb\endcsname%
      \put(1809,2469){\makebox(0,0)[r]{\strut{}$P_{\nu_e \to \nu_e}$}}%
      \csname LTb\endcsname%
      \put(1809,2249){\makebox(0,0)[r]{\strut{}$P_{\bar{\nu}_e \to \bar{\nu}_e}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1020,716){\makebox(0,0)[r]{\strut{}$10^{-23}$}}%
      \put(1020,1090){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
      \put(1020,1463){\makebox(0,0)[r]{\strut{}$10^{-21}$}}%
      \put(1020,1836){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(1152,384){\makebox(0,0){\strut{} 300}}%
      \put(1872,384){\makebox(0,0){\strut{} 500}}%
      \put(2592,384){\makebox(0,0){\strut{} 700}}%
      \put(3312,384){\makebox(0,0){\strut{} 900}}%
      \put(4031,384){\makebox(0,0){\strut{} 1100}}%
      \put(4751,384){\makebox(0,0){\strut{} 1300}}%
      \put(5471,384){\makebox(0,0){\strut{} 1500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(316,1309){\rotatebox{-270}{\makebox(0,0){\strut{}potentials [erg]}}}%
      \put(3311,164){\makebox(0,0){\strut{}$r$ [km]}}%
      \csname LTb\endcsname%
      \put(1809,988){\makebox(0,0)[r]{\strut{}$V_e$}}%
      \csname LTb\endcsname%
      \put(1809,768){\makebox(0,0)[r]{\strut{}$|V_{\rm osc}|$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-survival_prob-noscat_ih-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-survival_prob-scat_ih.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1020,2149){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1020,2418){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1020,2686){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1020,2955){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1020,3223){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1020,3492){\makebox(0,0)[r]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(580,2820){\rotatebox{-270}{\makebox(0,0){\strut{}survival prob}}}%
      \put(3311,3956){\makebox(0,0){\strut{}Flavor Evolution (scat)}}%
      \csname LTb\endcsname%
      \put(1809,2469){\makebox(0,0)[r]{\strut{}$P_{\nu_e \to \nu_e}$}}%
      \csname LTb\endcsname%
      \put(1809,2249){\makebox(0,0)[r]{\strut{}$P_{\bar{\nu}_e \to \bar{\nu}_e}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1020,716){\makebox(0,0)[r]{\strut{}$10^{-23}$}}%
      \put(1020,1090){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
      \put(1020,1463){\makebox(0,0)[r]{\strut{}$10^{-21}$}}%
      \put(1020,1836){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(1152,384){\makebox(0,0){\strut{} 300}}%
      \put(1872,384){\makebox(0,0){\strut{} 500}}%
      \put(2592,384){\makebox(0,0){\strut{} 700}}%
      \put(3312,384){\makebox(0,0){\strut{} 900}}%
      \put(4031,384){\makebox(0,0){\strut{} 1100}}%
      \put(4751,384){\makebox(0,0){\strut{} 1300}}%
      \put(5471,384){\makebox(0,0){\strut{} 1500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(316,1309){\rotatebox{-270}{\makebox(0,0){\strut{}potentials [erg]}}}%
      \put(3311,164){\makebox(0,0){\strut{}$r$ [km]}}%
      \csname LTb\endcsname%
      \put(1809,988){\makebox(0,0)[r]{\strut{}$V_e$}}%
      \csname LTb\endcsname%
      \put(1809,768){\makebox(0,0)[r]{\strut{}$|V_{\rm osc}|$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-survival_prob-scat_ih-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure-ferr-50km.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1276,594){\makebox(0,0)[r]{\strut{}$-1\times10^{-6}$}}%
      \put(1276,941){\makebox(0,0)[r]{\strut{}$-8\times10^{-7}$}}%
      \put(1276,1288){\makebox(0,0)[r]{\strut{}$-6\times10^{-7}$}}%
      \put(1276,1635){\makebox(0,0)[r]{\strut{}$-4\times10^{-7}$}}%
      \put(1276,1982){\makebox(0,0)[r]{\strut{}$-2\times10^{-7}$}}%
      \put(1276,2328){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1276,2675){\makebox(0,0)[r]{\strut{}$2\times10^{-7}$}}%
      \put(1276,3022){\makebox(0,0)[r]{\strut{}$4\times10^{-7}$}}%
      \put(1276,3369){\makebox(0,0)[r]{\strut{}$6\times10^{-7}$}}%
      \put(1768,374){\makebox(0,0){\strut{} 10}}%
      \put(2167,374){\makebox(0,0){\strut{} 20}}%
      \put(2567,374){\makebox(0,0){\strut{} 30}}%
      \put(2966,374){\makebox(0,0){\strut{} 40}}%
      \put(3366,374){\makebox(0,0){\strut{} 50}}%
      \put(3765,374){\makebox(0,0){\strut{} 60}}%
      \put(4165,374){\makebox(0,0){\strut{} 70}}%
      \put(4564,374){\makebox(0,0){\strut{} 80}}%
      \put(4964,374){\makebox(0,0){\strut{} 90}}%
      \put(5363,374){\makebox(0,0){\strut{} 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1981){\rotatebox{-270}{\makebox(0,0){\strut{}$1-\frac{f_{\rm AE}}{f^{\rm eq}}$}}}%
      \put(3385,154){\makebox(0,0){\strut{}energy $\varepsilon$ [MeV]}}%
      \put(3385,3699){\makebox(0,0){\strut{}Error in integrated distribution functions: noscat}}%
      \csname LTb\endcsname%
      \put(3156,3196){\makebox(0,0)[r]{\strut{}$\nu_e$}}%
      \csname LTb\endcsname%
      \put(3156,2976){\makebox(0,0)[r]{\strut{}$\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(3156,2756){\makebox(0,0)[r]{\strut{}$\nu_x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure-ferr-50km-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure-mfps-50km.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,594){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(748,990){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(748,1387){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(748,1783){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(748,2180){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(748,2576){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(748,2973){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(748,3369){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(880,374){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3122,374){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(5363,374){\makebox(0,0){\strut{} 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1981){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi^{-1}$ [km]}}}%
      \put(3121,154){\makebox(0,0){\strut{}energy $\varepsilon$ [MeV]}}%
      \put(3121,3699){\makebox(0,0){\strut{}Mean free paths: LS180 $\varrho=10^{11}\,{\rm g}\,{\rm cm}^{-3}$ $T=3.7$ MeV $Y_e=0.12$}}%
      \csname LTb\endcsname%
      \put(1639,1396){\makebox(0,0)[r]{\strut{}$\nu_e$ ab}}%
      \csname LTb\endcsname%
      \put(1639,1176){\makebox(0,0)[r]{\strut{}$\bar{\nu}_e$ ab}}%
      \csname LTb\endcsname%
      \put(1639,956){\makebox(0,0)[r]{\strut{}$\nu_x$ ab}}%
      \csname LTb\endcsname%
      \put(1639,736){\makebox(0,0)[r]{\strut{}$\nu_{\rm all}$ sc}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure-mfps-50km-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> theta_distrib-250km-Hr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,990){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(682,1387){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,1783){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(682,2180){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,2576){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(682,2973){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,3369){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,374){\makebox(0,0){\strut{}$0$}}%
      \put(1319,374){\makebox(0,0){\strut{}$10$}}%
      \put(1825,374){\makebox(0,0){\strut{}$20$}}%
      \put(2330,374){\makebox(0,0){\strut{}$30$}}%
      \put(2836,374){\makebox(0,0){\strut{}$40$}}%
      \put(3341,374){\makebox(0,0){\strut{}$50$}}%
      \put(3847,374){\makebox(0,0){\strut{}$60$}}%
      \put(4352,374){\makebox(0,0){\strut{}$70$}}%
      \put(4858,374){\makebox(0,0){\strut{}$80$}}%
      \put(5363,374){\makebox(0,0){\strut{}$90$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1981){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{H}^r$ [$10^{37}\,{\rm erg}\,{\rm s}^{-1}\,{\rm cm}^{-2}$]}}}%
      \put(3088,154){\makebox(0,0){\strut{}colatitude $\theta$ [deg]}}%
      \put(3088,3699){\makebox(0,0){\strut{}Viewing angle distribution of radial energy flux: 250 km}}%
      \csname LTb\endcsname%
      \put(4508,2726){\makebox(0,0)[r]{\strut{}noscat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(4508,2550){\makebox(0,0)[r]{\strut{}noscat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(4508,2374){\makebox(0,0)[r]{\strut{}noscat $\nu_x$}}%
      \csname LTb\endcsname%
      \put(4508,2198){\makebox(0,0)[r]{\strut{}scat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(4508,2022){\makebox(0,0)[r]{\strut{}scat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(4508,1846){\makebox(0,0)[r]{\strut{}scat $\nu_x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{theta_distrib-250km-Hr-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> theta_distrib-250km-Kr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(418,902){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(418,1211){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(418,1519){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(418,1827){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(418,2136){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(418,2444){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(418,2752){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(418,3061){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(418,3369){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(550,374){\makebox(0,0){\strut{}$0$}}%
      \put(1085,374){\makebox(0,0){\strut{}$10$}}%
      \put(1620,374){\makebox(0,0){\strut{}$20$}}%
      \put(2154,374){\makebox(0,0){\strut{}$30$}}%
      \put(2689,374){\makebox(0,0){\strut{}$40$}}%
      \put(3224,374){\makebox(0,0){\strut{}$50$}}%
      \put(3759,374){\makebox(0,0){\strut{}$60$}}%
      \put(4293,374){\makebox(0,0){\strut{}$70$}}%
      \put(4828,374){\makebox(0,0){\strut{}$80$}}%
      \put(5363,374){\makebox(0,0){\strut{}$90$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1981){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{K}^r$ [$10^{41}\,{\rm s}^{-1}\,{\rm cm}^{-2}$]}}}%
      \put(2956,154){\makebox(0,0){\strut{}colatitude $\theta$ [deg]}}%
      \put(2956,3699){\makebox(0,0){\strut{}Viewing angle distribution of radial number flux: 250 km}}%
      \csname LTb\endcsname%
      \put(2002,1867){\makebox(0,0)[r]{\strut{}noscat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(2002,1647){\makebox(0,0)[r]{\strut{}noscat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(2002,1427){\makebox(0,0)[r]{\strut{}noscat $\nu_x$}}%
      \csname LTb\endcsname%
      \put(2002,1207){\makebox(0,0)[r]{\strut{}scat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(2002,987){\makebox(0,0)[r]{\strut{}scat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(2002,767){\makebox(0,0)[r]{\strut{}scat $\nu_x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{theta_distrib-250km-Kr-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> theta_distrib-250km-avg_eps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,941){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(550,1288){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(550,1635){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(550,1982){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(550,2328){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(550,2675){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(550,3022){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(550,3369){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,374){\makebox(0,0){\strut{}$0$}}%
      \put(1202,374){\makebox(0,0){\strut{}$10$}}%
      \put(1722,374){\makebox(0,0){\strut{}$20$}}%
      \put(2242,374){\makebox(0,0){\strut{}$30$}}%
      \put(2762,374){\makebox(0,0){\strut{}$40$}}%
      \put(3283,374){\makebox(0,0){\strut{}$50$}}%
      \put(3803,374){\makebox(0,0){\strut{}$60$}}%
      \put(4323,374){\makebox(0,0){\strut{}$70$}}%
      \put(4843,374){\makebox(0,0){\strut{}$80$}}%
      \put(5363,374){\makebox(0,0){\strut{}$90$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1981){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle\tilde{\varepsilon}\rangle$ [MeV]}}}%
      \put(3022,154){\makebox(0,0){\strut{}colatitude $\theta$ [deg]}}%
      \put(3022,3699){\makebox(0,0){\strut{}Viewing angle distribution of average energy: 250 km}}%
      \csname LTb\endcsname%
      \put(2134,1097){\makebox(0,0)[r]{\strut{}noscat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(2134,921){\makebox(0,0)[r]{\strut{}noscat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(2134,745){\makebox(0,0)[r]{\strut{}noscat $\nu_x$}}%
      \csname LTb\endcsname%
      \put(4309,1097){\makebox(0,0)[r]{\strut{}scat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(4309,921){\makebox(0,0)[r]{\strut{}scat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(4309,745){\makebox(0,0)[r]{\strut{}scat $\nu_x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,941){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(550,1288){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(550,1635){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(550,1982){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(550,2328){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(550,2675){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(550,3022){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(550,3369){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,374){\makebox(0,0){\strut{}$0$}}%
      \put(1202,374){\makebox(0,0){\strut{}$10$}}%
      \put(1722,374){\makebox(0,0){\strut{}$20$}}%
      \put(2242,374){\makebox(0,0){\strut{}$30$}}%
      \put(2762,374){\makebox(0,0){\strut{}$40$}}%
      \put(3283,374){\makebox(0,0){\strut{}$50$}}%
      \put(3803,374){\makebox(0,0){\strut{}$60$}}%
      \put(4323,374){\makebox(0,0){\strut{}$70$}}%
      \put(4843,374){\makebox(0,0){\strut{}$80$}}%
      \put(5363,374){\makebox(0,0){\strut{}$90$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1981){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle\tilde{\varepsilon}\rangle$ [MeV]}}}%
      \put(3022,154){\makebox(0,0){\strut{}colatitude $\theta$ [deg]}}%
      \put(3022,3699){\makebox(0,0){\strut{}Viewing angle distribution of average energy: 250 km}}%
      \csname LTb\endcsname%
      \put(2134,1097){\makebox(0,0)[r]{\strut{}noscat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(2134,921){\makebox(0,0)[r]{\strut{}noscat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(2134,745){\makebox(0,0)[r]{\strut{}noscat $\nu_x$}}%
      \csname LTb\endcsname%
      \put(4309,1097){\makebox(0,0)[r]{\strut{}scat $\nu_e$}}%
      \csname LTb\endcsname%
      \put(4309,921){\makebox(0,0)[r]{\strut{}scat $\bar{\nu}_e$}}%
      \csname LTb\endcsname%
      \put(4309,745){\makebox(0,0)[r]{\strut{}scat $\nu_x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{theta_distrib-250km-avg_eps-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup

